SSP-GNN: Learning to Track via Bilevel Optimization

We propose a graph-based tracking formulation for multi-object tracking (MOT) where target detections contain kinematic information and re-identification features (attributes). Our method applies a successive shortest paths (SSP) algorithm to a tracking graph defined over a batch of frames. The edge costs in this tracking graph are computed via a message-passing network, a graph neural network (GNN) variant. The parameters of the GNN, and hence, the tracker, are learned end-to-end on a training set of example ground-truth tracks and detections. Specifically, learning takes the form of bilevel optimization guided by our novel loss function. We evaluate our algorithm on simulated scenarios to understand its sensitivity to scenario aspects and model hyperparameters. Across varied scenario complexities, our method compares favorably to a strong baseline.

==> figs_experiments/ssp_edge-belief_figure.tex <==

\begin{tikzpicture}
\begin{scope}[xshift=0cm]
    \node[anchor=west, inner sep=0] (ssp) at (0,0) {\includegraphics[width=0.47\linewidth, trim={0.8in 0in 1.15in 0.5in},clip]{figs_experiments/exp/20240526/comparison_ssp/test_paths_est_g14_2D.pdf}};
    \begin{scope}[]
        \draw[red, thick] (3.33,0) circle (7pt);
    \end{scope}
    \node[anchor=east, inner sep=0, right of=ssp, node distance=4.5cm] (belief) {\includegraphics[width=0.47\linewidth, trim={0.8in 0in 1.15in 0.5in},clip]{figs_experiments/exp/20240526/comparison_edge_belief/test_paths_est_g14_2D.pdf}};
    \begin{scope}[]
        \draw[red, thick] (7.7,-0.05) circle (7pt);
        \draw[red, thick] (5.8,0.49) circle (5pt);
        \draw[red, thick] (5.5,-0.27) circle (5pt);
        \draw[red, thick] (7.475,-0.68) circle (5pt);
        \draw[red, thick,rotate around={-20:(8.3,-1.18)}] (8.3,-1.2) ellipse (4pt and 7pt);
        \draw[red, thick, rotate around={10:(6.1,-1.2)}] (6.1,-1.22) ellipse (4pt and 6.5pt);
        \draw[red, thick, rotate around={70:(6.93, 0.47)}] (6.93, 0.47) ellipse (4pt and 7pt);
        \draw[red, thick, rotate around={20:(5.78,1.1)}] (5.78,1.1) ellipse (4pt and 7pt);
    \end{scope}
\end{scope}
\end{tikzpicture}%

% The left side is SSP-GNN - it looks almost perfect except a clear identity switch in in the right two tracks when they cross. (If we don't want to show an identity switch I have other alternatives under exp_figs/20240314/comparison_ssp/...)
% The right side is edge belief - it has a lot of broken up tracks 

% Scenario: 
% Scenario 9 (constant velocity upwards, 5 tracks). Obs_err = 0.1, feat_stdv=0.4 (moderate), fa_freq=8, T=20. 

\vxacut{
\begin{figure}[h]
\centering
\includegraphics[width=0.45\linewidth, trim={0.8in 0in 1.15in 0.5in},clip]{figs_experiments/exp/20240526/comparison_ssp/test_paths_est_g14_2D.pdf}
\includegraphics[width=0.45\linewidth, ,trim={0.8in 0in 1.15in 0.5in},clip]{figs_experiments/exp/20240526/comparison_edge_belief/test_paths_est_g14_2D.pdf}
\caption{SSP-GNN (left) and Edge-Belief GNN (right) algorithms trained and tested on identical sets. Small, colored dots with black outline are detection of true paths, while the larger circles linked together are system tracks. Edge-belief GNN tends to fragment tracks more often. }
\label{fig:baseline_qualitative}    
\end{figure}
}
